Massive MIMO Pilot Decontamination and Channel Interpolation via Wideband Sparse Channel Estimation

We consider a massive MIMO system based on Time Division Duplexing (TDD) and channel reciprocity, where the base stations (BSs) learn the channel vectors of their users via the pilots transmitted by the users in the uplink (UL). It is well-known that, in the limit of very large number of BS antennas, the system performance is limited by pilot contamination, due to the fact that the same set of orthogonal pilots is reused in multiple cells. In this paper, we propose a low-complexity algorithm that uses the received UL wideband pilot snapshots in an observation window comprising several coherence blocks (CBs) to obtain an estimate of the angle-delay Power Spread Function (PSF) of the received signal. This is generally given by the sum of the angle-delay PSF of the desired user and the angle-delay PSFs of the copilot users (CPUs), i.e., the users re-using the same pilot dimensions in other cells/sectors. We propose supervised and unsupervised clustering algorithms to decompose the estimated PSF and isolate the part corresponding to the desired user only. We use this decomposition to obtain an estimate of the covariance matrix of the user wideband channel vector, which we exploit to decontaminate the desired user channel estimate by applying Minimum Mean Squared Error (MMSE) smoothing filter, i.e., the optimal channel interpolator in the MMSE sense. We also propose an effective low-complexity approximation/implementation of this smoothing filter. We use numerical simulations to assess the performance of our proposed method, and compare it with other recently proposed schemes that use the same idea of separability of users in the angle-delay domain.

==> sim_PR1_smooth.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{figure}[t]
\centering
\subfloat[\label{spec_eff_pr1_eta2}]{%
%\includegraphics[width=0.4\textwidth]{pilot_sharing_beta3_avg3.pdf}
\begin{tikzpicture}[scale=0.7]

\pgfplotsset{
every tick label/.append style={font=\large},
label style={font=\large},
title style={font=\large}}

\begin{axis}[%
scale only axis,
xmin=0,
xmax=1.3,
ymin=0,
ymax=1,
xlabel={Spectral Efficiency in bit/s/Hz},
ylabel={CDF},
%axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Spectral Efficiency before/after Pilot Decotamination},
title={Spectral efficiency for PR1 for $\eta=3.2$},
xmajorgrids,
ymajorgrids,
legend style={at={(1,0.4)}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.5]
  table[row sep=crcr]{%
0.0554743511378154	0.005\\
0.0602212214707449	0.01\\
0.0630815295727103	0.015\\
0.0640641802851518	0.02\\
0.0650796403906385	0.025\\
0.0665084374914455	0.03\\
0.0675316967568912	0.035\\
0.0682679064844907	0.04\\
0.0689214659333743	0.045\\
0.0694124875267179	0.05\\
0.0697604756210276	0.055\\
0.0701583932749867	0.06\\
0.0705490575392939	0.065\\
0.0710160620127096	0.07\\
0.0718430227103311	0.075\\
0.0721421654179299	0.08\\
0.0725833221883289	0.085\\
0.0729817064213937	0.09\\
0.0734588818927714	0.095\\
0.0739515938277241	0.1\\
0.0741225775769088	0.105\\
0.0746121695739042	0.11\\
0.0748750085184134	0.115\\
0.0752124127303252	0.12\\
0.0756421945513136	0.125\\
0.0759602315593148	0.13\\
0.0761642105008258	0.135\\
0.0765195526380878	0.14\\
0.0770346032431137	0.145\\
0.0773755594551973	0.15\\
0.0778212446718578	0.155\\
0.0781403666391793	0.16\\
0.0783164229757076	0.165\\
0.078589466552366	0.17\\
0.0786426592553236	0.175\\
0.0789245342535403	0.18\\
0.0791820096301571	0.185\\
0.0795087073853926	0.19\\
0.0799059257248962	0.195\\
0.0800899989036444	0.2\\
0.0803284645985519	0.205\\
0.0804772629648054	0.21\\
0.0808276584131796	0.215\\
0.0811224398517874	0.22\\
0.0813520485945904	0.225\\
0.0816495819023697	0.23\\
0.0818395407632627	0.235\\
0.0820119300090332	0.24\\
0.0821785774570758	0.245\\
0.0824635118231481	0.25\\
0.0826746159640755	0.255\\
0.0828226812895773	0.26\\
0.0831460928502127	0.265\\
0.0833606575431359	0.27\\
0.083559776965024	0.275\\
0.0837662306233473	0.28\\
0.0838946592313567	0.285\\
0.0840990729372011	0.29\\
0.0842347772552824	0.295\\
0.0845677520995028	0.3\\
0.084744154815798	0.305\\
0.0849916745338898	0.31\\
0.0852434382559396	0.315\\
0.0853706191177603	0.32\\
0.0855881942126807	0.325\\
0.0857477211226267	0.33\\
0.0859052037180333	0.335\\
0.0860003513854683	0.34\\
0.0863195301348303	0.345\\
0.0863859347008463	0.35\\
0.0864897949019454	0.355\\
0.0867518351281402	0.36\\
0.0869645936058514	0.365\\
0.0872348888936994	0.37\\
0.0873778336000457	0.375\\
0.0876153531509049	0.38\\
0.0877200248779308	0.385\\
0.0877749927618442	0.39\\
0.0880937283620012	0.395\\
0.0882693486791118	0.4\\
0.0884452390916804	0.405\\
0.0885276171780406	0.41\\
0.0887347794691596	0.415\\
0.0890328827510199	0.42\\
0.0893690200223718	0.425\\
0.0895354966022199	0.43\\
0.0898070938962109	0.435\\
0.0899346284419457	0.44\\
0.0900642473607085	0.445\\
0.0901612504464721	0.45\\
0.0903531331824059	0.455\\
0.0905403498653733	0.46\\
0.0906364321375089	0.465\\
0.0908652590577745	0.47\\
0.0909890971578239	0.475\\
0.0911372079790639	0.48\\
0.0912522258603107	0.485\\
0.0915601298031739	0.49\\
0.0916922468174383	0.495\\
0.0918321146775064	0.5\\
0.0920464013164409	0.505\\
0.0921697192293669	0.51\\
0.0922864571128131	0.515\\
0.0924722324605706	0.52\\
0.0926621533763892	0.525\\
0.0928090664736242	0.53\\
0.0929992583492123	0.535\\
0.0931241912495951	0.54\\
0.0932373032528704	0.545\\
0.0934030648344357	0.55\\
0.0935529171057737	0.555\\
0.093695765564165	0.56\\
0.0938241992012934	0.565\\
0.0940648364989988	0.57\\
0.0942026898102382	0.575\\
0.0945558454477569	0.58\\
0.0946191001025928	0.585\\
0.0948322122403209	0.59\\
0.0949701633083783	0.595\\
0.0952604640760093	0.6\\
0.0954064386294639	0.605\\
0.0956326158986657	0.61\\
0.0959317880277842	0.615\\
0.0963937540522123	0.62\\
0.0966635005935349	0.625\\
0.0968221594061569	0.63\\
0.0969816122553862	0.635\\
0.0972778089296978	0.64\\
0.0974676475496647	0.645\\
0.0976293108908271	0.65\\
0.0978156733227572	0.655\\
0.0979752805179552	0.66\\
0.0982017428807339	0.665\\
0.0985505742959502	0.67\\
0.0988624095080879	0.675\\
0.09906330929549	0.68\\
0.0992501809175499	0.685\\
0.099680883304933	0.69\\
0.0998756405482603	0.695\\
0.0999694164235032	0.7\\
0.100466934103683	0.705\\
0.100618246074875	0.71\\
0.100873020808056	0.715\\
0.10099880316011	0.72\\
0.101402246136453	0.725\\
0.101605620662127	0.73\\
0.101801029606304	0.735\\
0.102037592546133	0.74\\
0.102428397223522	0.745\\
0.102774524174506	0.75\\
0.102877348357652	0.755\\
0.103078727270855	0.76\\
0.103478753416065	0.765\\
0.103824757157842	0.77\\
0.103959657851566	0.775\\
0.104311730315196	0.78\\
0.104616181553737	0.785\\
0.105018447784725	0.79\\
0.105230349510008	0.795\\
0.105759184565584	0.8\\
0.106066339364528	0.805\\
0.10631564858182	0.81\\
0.106601786398379	0.815\\
0.106979029875233	0.82\\
0.107673428716146	0.825\\
0.107877305858767	0.83\\
0.108204315490416	0.835\\
0.109060249381803	0.84\\
0.109626597035633	0.845\\
0.110126839127618	0.85\\
0.110379545856492	0.855\\
0.110966311749596	0.86\\
0.11134429916322	0.865\\
0.112054759367411	0.87\\
0.112178922969202	0.875\\
0.112709590905429	0.88\\
0.112899570395755	0.885\\
0.113467338393907	0.89\\
0.113990493328577	0.895\\
0.115184996286861	0.9\\
0.116009085683009	0.905\\
0.116824506444118	0.91\\
0.117260079948928	0.915\\
0.118385723357036	0.92\\
0.118852890336021	0.925\\
0.119165765608648	0.93\\
0.120193473638735	0.935\\
0.120741185294382	0.94\\
0.121855750259001	0.945\\
0.122570966543578	0.95\\
0.123247430593954	0.955\\
0.123885576127394	0.96\\
0.125417002898005	0.965\\
0.12642667883608	0.97\\
0.127746633830374	0.975\\
0.129655456572597	0.98\\
0.131909145411149	0.985\\
0.133902531418566	0.99\\
0.139581191135955	0.995\\
0.154505872319412	1\\
};
\addlegendentry{128}

\addplot [color=blue, mark size=2.5pt, mark=o, mark options={solid, blue}, line width=1.5, mark repeat=14]
  table[row sep=crcr]{%
0.527983306831223	0.005\\
0.536456833652329	0.01\\
0.56090290818693	0.015\\
0.56584632232427	0.02\\
0.570598167978731	0.025\\
0.575116794018961	0.03\\
0.582772707291699	0.035\\
0.585614022234531	0.04\\
0.588446078836799	0.045\\
0.591853682726042	0.05\\
0.595928283625496	0.055\\
0.597207790254013	0.06\\
0.598273967810622	0.065\\
0.599517486338057	0.07\\
0.602421657988902	0.075\\
0.606338416390817	0.08\\
0.608151134800672	0.085\\
0.610431710824626	0.09\\
0.612396024336841	0.095\\
0.614281626977084	0.1\\
0.616006463406905	0.105\\
0.61808091330295	0.11\\
0.618448453573933	0.115\\
0.620188266692372	0.12\\
0.622371132848481	0.125\\
0.623013911822405	0.13\\
0.623872034310656	0.135\\
0.624885138742155	0.14\\
0.626796372443662	0.145\\
0.627290859758153	0.15\\
0.628174127273094	0.155\\
0.62912584048544	0.16\\
0.630578741752788	0.165\\
0.63209967155197	0.17\\
0.63423471800495	0.175\\
0.635770201566083	0.18\\
0.636259801655524	0.185\\
0.638132105822123	0.19\\
0.638858019312657	0.195\\
0.639816139861302	0.2\\
0.641927383650557	0.205\\
0.642376837137139	0.21\\
0.64354234157505	0.215\\
0.644545264416552	0.22\\
0.645234623589037	0.225\\
0.647130702274121	0.23\\
0.647852945646197	0.235\\
0.648791949136871	0.24\\
0.649718373988578	0.245\\
0.650678755420775	0.25\\
0.651554798428837	0.255\\
0.652203008770428	0.26\\
0.653112812069236	0.265\\
0.6533007706755	0.27\\
0.653758846356794	0.275\\
0.655194383196074	0.28\\
0.656072542054612	0.285\\
0.656956332189054	0.29\\
0.658065412462574	0.295\\
0.658852715501766	0.3\\
0.659372551764512	0.305\\
0.660029858304606	0.31\\
0.660663782318425	0.315\\
0.6621330977905	0.32\\
0.662899779046114	0.325\\
0.663371542784149	0.33\\
0.664915798012802	0.335\\
0.665667780071602	0.34\\
0.665989287442299	0.345\\
0.667791411432937	0.35\\
0.668127142978935	0.355\\
0.668889284688103	0.36\\
0.66924748454055	0.365\\
0.670041967384075	0.37\\
0.670382676901268	0.375\\
0.671088935115346	0.38\\
0.671777140360894	0.385\\
0.672721452277574	0.39\\
0.674014134252789	0.395\\
0.675017554627247	0.4\\
0.676054969850402	0.405\\
0.677080608645058	0.41\\
0.678064593011125	0.415\\
0.678321939068305	0.42\\
0.678932667714487	0.425\\
0.679392155525628	0.43\\
0.680317781352531	0.435\\
0.680903198092235	0.44\\
0.681525605586435	0.445\\
0.682436910701896	0.45\\
0.683266546568768	0.455\\
0.684081402957596	0.46\\
0.684722849623495	0.465\\
0.685355775331866	0.47\\
0.68610978782627	0.475\\
0.687392941486988	0.48\\
0.688169408269314	0.485\\
0.689319455479128	0.49\\
0.690952351322014	0.495\\
0.691983130265339	0.5\\
0.69328160663568	0.505\\
0.694031811624517	0.51\\
0.695566883146705	0.515\\
0.696425074502604	0.52\\
0.696990829626278	0.525\\
0.6978934465792	0.53\\
0.699123789305931	0.535\\
0.699776797477736	0.54\\
0.700793875827907	0.545\\
0.701286709979223	0.55\\
0.701578372070422	0.555\\
0.702563238976097	0.56\\
0.70384133970229	0.565\\
0.705138912087245	0.57\\
0.705755910688097	0.575\\
0.707100629007376	0.58\\
0.70756727607033	0.585\\
0.708870154618001	0.59\\
0.709569338283104	0.595\\
0.710207643741668	0.6\\
0.711027466280985	0.605\\
0.711795835145648	0.61\\
0.712587914436948	0.615\\
0.713787166757888	0.62\\
0.714185163012545	0.625\\
0.715580470139948	0.63\\
0.716401196625487	0.635\\
0.717628841829989	0.64\\
0.719381378526219	0.645\\
0.719889473250372	0.65\\
0.721140107407049	0.655\\
0.722325371640236	0.66\\
0.723202393752777	0.665\\
0.724245875432194	0.67\\
0.72497323599682	0.675\\
0.726303491391689	0.68\\
0.726785500246331	0.685\\
0.727939009531785	0.69\\
0.729024958346958	0.695\\
0.729543359234876	0.7\\
0.730577364631597	0.705\\
0.731433017464196	0.71\\
0.731979219239664	0.715\\
0.732749109655962	0.72\\
0.73346812867059	0.725\\
0.734441816222705	0.73\\
0.735540534821717	0.735\\
0.736303521656892	0.74\\
0.738049203487558	0.745\\
0.738459753691993	0.75\\
0.739865192732056	0.755\\
0.74174196891882	0.76\\
0.742935142727524	0.765\\
0.743514552998427	0.77\\
0.745142302995321	0.775\\
0.746198036168993	0.78\\
0.747570888338811	0.785\\
0.748128182083038	0.79\\
0.749065670731844	0.795\\
0.749478699733924	0.8\\
0.750351307468274	0.805\\
0.753112771884573	0.81\\
0.754015137077946	0.815\\
0.755247648287934	0.82\\
0.757000916211864	0.825\\
0.758395507576141	0.83\\
0.759877278555216	0.835\\
0.761367462572188	0.84\\
0.762653682738075	0.845\\
0.764436792588512	0.85\\
0.766086954335326	0.855\\
0.767967610580708	0.86\\
0.768277256361447	0.865\\
0.770298344183935	0.87\\
0.770926436123596	0.875\\
0.772374530657629	0.88\\
0.773383904039501	0.885\\
0.775912403019151	0.89\\
0.776725214784756	0.895\\
0.778190940883223	0.9\\
0.779606422629517	0.905\\
0.780989048262495	0.91\\
0.782486936664042	0.915\\
0.788754858728599	0.92\\
0.791487558331488	0.925\\
0.796194661266934	0.93\\
0.799770106439191	0.935\\
0.801295018779313	0.94\\
0.805924076679021	0.945\\
0.811901606696239	0.95\\
0.816577967076886	0.955\\
0.821208322422801	0.96\\
0.828010122084069	0.965\\
0.833297730384496	0.97\\
0.836550867691724	0.975\\
0.839821869962731	0.98\\
0.848360218038176	0.985\\
0.869321083244801	0.99\\
0.878238859306675	0.995\\
0.915520177789369	1\\
};
\addlegendentry{128\,PD}

\addplot [color=blue, mark size=3pt, mark=diamond, mark options={solid, blue}, line width=1.5, mark repeat=14]
  table[row sep=crcr]{%
0.193691056208106	0.005\\
0.202220573041772	0.01\\
0.205353409857744	0.015\\
0.209931739508773	0.02\\
0.212983799239968	0.025\\
0.214659432555486	0.03\\
0.216934607502473	0.035\\
0.218096847407871	0.04\\
0.220932122659689	0.045\\
0.222664161663393	0.05\\
0.223100008711463	0.055\\
0.224266959433842	0.06\\
0.22551302071047	0.065\\
0.227484102075583	0.07\\
0.228103654872949	0.075\\
0.229794478284849	0.08\\
0.230936193589495	0.085\\
0.232168571270129	0.09\\
0.233023542589258	0.095\\
0.233626129322598	0.1\\
0.234987589745156	0.105\\
0.236023302633981	0.11\\
0.237403831411381	0.115\\
0.238693675622579	0.12\\
0.239386219885722	0.125\\
0.241302283270082	0.13\\
0.242356987312722	0.135\\
0.243179729293589	0.14\\
0.243920589650822	0.145\\
0.245265203413467	0.15\\
0.245687071707189	0.155\\
0.246920513227869	0.16\\
0.247516759390248	0.165\\
0.247977093743522	0.17\\
0.24893784881262	0.175\\
0.250019519639137	0.18\\
0.250951019239651	0.185\\
0.251854037694697	0.19\\
0.252924082507057	0.195\\
0.253837074808757	0.2\\
0.254292545301387	0.205\\
0.255064794358087	0.21\\
0.255420695279094	0.215\\
0.256553869929967	0.22\\
0.258073912118668	0.225\\
0.258564259944891	0.23\\
0.259529396880453	0.235\\
0.259884191772376	0.24\\
0.260206235847639	0.245\\
0.260633835665682	0.25\\
0.261605968517111	0.255\\
0.262353285296549	0.26\\
0.262682637118612	0.265\\
0.262980599920576	0.27\\
0.263361965010563	0.275\\
0.26414544364428	0.28\\
0.264480757571866	0.285\\
0.265217136840559	0.29\\
0.265470844740364	0.295\\
0.265685656695759	0.3\\
0.26598712534112	0.305\\
0.266422512309898	0.31\\
0.26717512909676	0.315\\
0.267897337776533	0.32\\
0.268133490561457	0.325\\
0.268602913696156	0.33\\
0.268703751237256	0.335\\
0.269083336399693	0.34\\
0.269525953885919	0.345\\
0.269888944187404	0.35\\
0.270427731369452	0.355\\
0.270793732192179	0.36\\
0.271068294863889	0.365\\
0.271786538350478	0.37\\
0.272166033485285	0.375\\
0.272451163807972	0.38\\
0.272701917822815	0.385\\
0.272998445830471	0.39\\
0.273667434381948	0.395\\
0.274509480428491	0.4\\
0.274733719438696	0.405\\
0.274948913926965	0.41\\
0.275712297800569	0.415\\
0.276484180242311	0.42\\
0.277228711173676	0.425\\
0.277628255505399	0.43\\
0.278265223585425	0.435\\
0.278859947263837	0.44\\
0.279225595675405	0.445\\
0.279659336325972	0.45\\
0.28015014518426	0.455\\
0.280631036866382	0.46\\
0.281994328715835	0.465\\
0.282689986231235	0.47\\
0.283189501661965	0.475\\
0.283624975576868	0.48\\
0.284371902938042	0.485\\
0.284824846245696	0.49\\
0.285371644051125	0.495\\
0.285918368133563	0.5\\
0.287095174475149	0.505\\
0.287382289156245	0.51\\
0.288365965785785	0.515\\
0.288542076511468	0.52\\
0.288917287165348	0.525\\
0.289713530633574	0.53\\
0.290264096510897	0.535\\
0.290731547451823	0.54\\
0.291348167144515	0.545\\
0.291782484936406	0.55\\
0.292086279520142	0.555\\
0.292288451829006	0.56\\
0.29316465231961	0.565\\
0.293733923428531	0.57\\
0.294515129394965	0.575\\
0.294714848393712	0.58\\
0.295498923210904	0.585\\
0.295974281000013	0.59\\
0.296390390093762	0.595\\
0.296868411634936	0.6\\
0.297471914152703	0.605\\
0.297962807172789	0.61\\
0.298990885077657	0.615\\
0.299692288507862	0.62\\
0.300206782893562	0.625\\
0.300527493892593	0.63\\
0.301772431984585	0.635\\
0.30298604950114	0.64\\
0.303278100442431	0.645\\
0.304241249393597	0.65\\
0.304723862507718	0.655\\
0.305621837228468	0.66\\
0.306226679144099	0.665\\
0.306448184574786	0.67\\
0.307414423293667	0.675\\
0.308240324457597	0.68\\
0.308831647769728	0.685\\
0.309421678723978	0.69\\
0.310119972413572	0.695\\
0.311186082893019	0.7\\
0.311988753232211	0.705\\
0.312498217143821	0.71\\
0.314078668511907	0.715\\
0.314387022594232	0.72\\
0.315248910178075	0.725\\
0.316129092737938	0.73\\
0.317131069675243	0.735\\
0.317665494128061	0.74\\
0.318524117865733	0.745\\
0.319004183125435	0.75\\
0.319297502583981	0.755\\
0.319683443749048	0.76\\
0.32031805671365	0.765\\
0.320519106729485	0.77\\
0.320963256478933	0.775\\
0.321225802976013	0.78\\
0.321832244932308	0.785\\
0.322528735861139	0.79\\
0.324558690011487	0.795\\
0.325435997226104	0.8\\
0.327112553971237	0.805\\
0.327913612779853	0.81\\
0.328892746688539	0.815\\
0.329776915668565	0.82\\
0.330676829004403	0.825\\
0.331430147262319	0.83\\
0.331877746748348	0.835\\
0.332964736439338	0.84\\
0.333727469023958	0.845\\
0.334818287323849	0.85\\
0.335551720858821	0.855\\
0.337515313280215	0.86\\
0.339637857473524	0.865\\
0.340688124505327	0.87\\
0.34248474769038	0.875\\
0.343495561714135	0.88\\
0.344621254517445	0.885\\
0.345295247959272	0.89\\
0.347538309054726	0.895\\
0.349187859724814	0.9\\
0.351614925103975	0.905\\
0.353728092982216	0.91\\
0.354855102500786	0.915\\
0.356262819156454	0.92\\
0.357453663681229	0.925\\
0.358698693921772	0.93\\
0.360333060764946	0.935\\
0.362332162061052	0.94\\
0.364720166629103	0.945\\
0.367147288775639	0.95\\
0.373812336181216	0.955\\
0.377092193694492	0.96\\
0.381905057872016	0.965\\
0.385217425456195	0.97\\
0.390918006558422	0.975\\
0.392519269911276	0.98\\
0.397905493437084	0.985\\
0.406574518111922	0.99\\
0.417249933931505	0.995\\
0.422405991986413	1\\
};
\addlegendentry{128\,PD\,\cite{chen2016pilot}}

\addplot [color=red, dashed, line width=1.5]
  table[row sep=crcr]{%
0.080946360837115	0.005\\
0.0863019152020831	0.01\\
0.0872302972753604	0.015\\
0.0888463828237466	0.02\\
0.0896751160751352	0.025\\
0.0904636278190514	0.03\\
0.09092719497283	0.035\\
0.0912398014198841	0.04\\
0.092076616597783	0.045\\
0.0927827992701531	0.05\\
0.0929375952161961	0.055\\
0.0933607470778956	0.06\\
0.0938427811166351	0.065\\
0.0940172644867951	0.07\\
0.094857162646496	0.075\\
0.0956162669524193	0.08\\
0.0959780407205852	0.085\\
0.0962820145863087	0.09\\
0.0965825043356826	0.095\\
0.0969436181935368	0.1\\
0.0974829381006517	0.105\\
0.0978642130706627	0.11\\
0.0981661689074954	0.115\\
0.0982464868894451	0.12\\
0.098407055994162	0.125\\
0.0985097444494395	0.13\\
0.0987885811841562	0.135\\
0.0991366882318399	0.14\\
0.0995495344186002	0.145\\
0.0996261367224328	0.15\\
0.0999451182593805	0.155\\
0.100309792105871	0.16\\
0.100557394172463	0.165\\
0.100796363458239	0.17\\
0.100987130207234	0.175\\
0.101118428784825	0.18\\
0.101225467876085	0.185\\
0.101376735728969	0.19\\
0.10159946509642	0.195\\
0.101862228632103	0.2\\
0.102042186943194	0.205\\
0.102142791499643	0.21\\
0.102320628691588	0.215\\
0.102405482928149	0.22\\
0.102624559573454	0.225\\
0.102858970655274	0.23\\
0.103119351043966	0.235\\
0.103242905210607	0.24\\
0.103436116297323	0.245\\
0.10357918012612	0.25\\
0.103705301211767	0.255\\
0.103893512462947	0.26\\
0.103977788627298	0.265\\
0.104132505604912	0.27\\
0.104209743050991	0.275\\
0.104740465541551	0.28\\
0.105102079962585	0.285\\
0.105183788517249	0.29\\
0.105400524049191	0.295\\
0.105494795207792	0.3\\
0.10560061982657	0.305\\
0.105803177507949	0.31\\
0.105905860176128	0.315\\
0.106149976690432	0.32\\
0.106319777215371	0.325\\
0.10648800210775	0.33\\
0.106606322068915	0.335\\
0.106798036384168	0.34\\
0.10704143985769	0.345\\
0.107384527056834	0.35\\
0.107570892495435	0.355\\
0.107776023853107	0.36\\
0.1078738820185	0.365\\
0.108004836223048	0.37\\
0.108103794791216	0.375\\
0.108398979750762	0.38\\
0.108602888041847	0.385\\
0.10904068541098	0.39\\
0.109171685687888	0.395\\
0.109293098045578	0.4\\
0.109348208269177	0.405\\
0.10941231315691	0.41\\
0.109658106574693	0.415\\
0.109849881146678	0.42\\
0.109968382026764	0.425\\
0.110181178929636	0.43\\
0.11060877080178	0.435\\
0.110985922916547	0.44\\
0.111062447525558	0.445\\
0.111098435962372	0.45\\
0.111424681303581	0.455\\
0.111785905948626	0.46\\
0.112026281917331	0.465\\
0.112200286740586	0.47\\
0.112324828572175	0.475\\
0.112425846189562	0.48\\
0.112521727143165	0.485\\
0.112686755618837	0.49\\
0.113200635614838	0.495\\
0.113396027196112	0.5\\
0.113506683230598	0.505\\
0.113594997246698	0.51\\
0.113927957497569	0.515\\
0.114010007272311	0.52\\
0.114096658992563	0.525\\
0.114213266483444	0.53\\
0.114449760862143	0.535\\
0.114629491146255	0.54\\
0.114864759893374	0.545\\
0.115164259862508	0.55\\
0.115319863407283	0.555\\
0.115478956122955	0.56\\
0.115604811895773	0.565\\
0.115742836593614	0.57\\
0.115958273456445	0.575\\
0.116098820635423	0.58\\
0.116251807787943	0.585\\
0.116409739776212	0.59\\
0.116588930583034	0.595\\
0.11676914488837	0.6\\
0.116822628343592	0.605\\
0.117032616178155	0.61\\
0.117176730677925	0.615\\
0.117380478943451	0.62\\
0.117626823885507	0.625\\
0.117770135959257	0.63\\
0.118116495478169	0.635\\
0.118175732841082	0.64\\
0.11825538612805	0.645\\
0.118451202963072	0.65\\
0.118577641383928	0.655\\
0.118818681270304	0.66\\
0.118957726883339	0.665\\
0.119204786805104	0.67\\
0.119323628149311	0.675\\
0.11957458283536	0.68\\
0.119701440084826	0.685\\
0.119844866303326	0.69\\
0.120055259866135	0.695\\
0.120260435036511	0.7\\
0.120439675311381	0.705\\
0.120542034767372	0.71\\
0.120764307269775	0.715\\
0.120926305538837	0.72\\
0.121106494519401	0.725\\
0.121401976245192	0.73\\
0.121544331331594	0.735\\
0.121762405606626	0.74\\
0.121863162730275	0.745\\
0.12213758628595	0.75\\
0.122423099194944	0.755\\
0.122563624636405	0.76\\
0.122623585906937	0.765\\
0.122980256002378	0.77\\
0.123116714518965	0.775\\
0.123212958984198	0.78\\
0.123478469541306	0.785\\
0.123677345884948	0.79\\
0.123809400446564	0.795\\
0.124137147003789	0.8\\
0.124327624753679	0.805\\
0.124546228695028	0.81\\
0.124898797361981	0.815\\
0.125188122790039	0.82\\
0.125561139256623	0.825\\
0.125832883154469	0.83\\
0.126052122974357	0.835\\
0.126443600824532	0.84\\
0.126846987834105	0.845\\
0.127156157607464	0.85\\
0.127333757474079	0.855\\
0.127715927784242	0.86\\
0.128344852517757	0.865\\
0.128581836459623	0.87\\
0.129169769297699	0.875\\
0.129751437301927	0.88\\
0.130137945423832	0.885\\
0.130561587647686	0.89\\
0.130902214410796	0.895\\
0.131499944144995	0.9\\
0.132114493728594	0.905\\
0.13243297519537	0.91\\
0.132804694202932	0.915\\
0.13348195227271	0.92\\
0.133827266072313	0.925\\
0.134521620798591	0.93\\
0.135152484587502	0.935\\
0.136240702849554	0.94\\
0.137295048105995	0.945\\
0.137900220542038	0.95\\
0.13882892659642	0.955\\
0.139386073637824	0.96\\
0.140103322821466	0.965\\
0.140444886932824	0.97\\
0.141639504739522	0.975\\
0.143083008611131	0.98\\
0.144232946270302	0.985\\
0.145404647379166	0.99\\
0.150267194673324	0.995\\
0.158105685956552	1\\
};
\addlegendentry{256}

\addplot [color=red, smooth,  dashed, mark size=2.5pt, mark=o, mark options={solid, red}, line width=1.5, mark repeat=14]
  table[row sep=crcr]{%
0.720505928844386	0.005\\
0.742497555781982	0.01\\
0.748095845337501	0.015\\
0.751958190992046	0.02\\
0.760314873841731	0.025\\
0.767780851001355	0.03\\
0.770776438246234	0.035\\
0.774413096913229	0.04\\
0.776780560820675	0.045\\
0.778039143585884	0.05\\
0.781262692422683	0.055\\
0.784030065307747	0.06\\
0.787042809464801	0.065\\
0.788517886282258	0.07\\
0.79014300824654	0.075\\
0.791433227751462	0.08\\
0.793754570557265	0.085\\
0.795304858726429	0.09\\
0.797445306932421	0.095\\
0.799153770066521	0.1\\
0.800114457303988	0.105\\
0.800760700805967	0.11\\
0.802624222908301	0.115\\
0.804405098693447	0.12\\
0.806027716071102	0.125\\
0.806903467016871	0.13\\
0.807760268114384	0.135\\
0.809378031459522	0.14\\
0.810251427767572	0.145\\
0.811282129059252	0.15\\
0.813064255081661	0.155\\
0.813758051521357	0.16\\
0.814208027361891	0.165\\
0.815793606831594	0.17\\
0.816013814626145	0.175\\
0.816851610300614	0.18\\
0.817953772393981	0.185\\
0.818878542937337	0.19\\
0.820223822421623	0.195\\
0.8214115263927	0.2\\
0.822386423959627	0.205\\
0.824068415602616	0.21\\
0.82514496635107	0.215\\
0.82743330290066	0.22\\
0.82815325358506	0.225\\
0.829858084294673	0.23\\
0.831446909668187	0.235\\
0.831917589777113	0.24\\
0.832764372526025	0.245\\
0.833636482036098	0.25\\
0.834677188136252	0.255\\
0.835218656767784	0.26\\
0.835831280685633	0.265\\
0.837134913174178	0.27\\
0.838535509083012	0.275\\
0.839371038801379	0.28\\
0.840137118615425	0.285\\
0.840861742989611	0.29\\
0.841890349704575	0.295\\
0.843033024028765	0.3\\
0.843818157046283	0.305\\
0.844737157138509	0.31\\
0.845147133895322	0.315\\
0.845762413173122	0.32\\
0.847397697357661	0.325\\
0.847722597997898	0.33\\
0.84881787067665	0.335\\
0.849216356202592	0.34\\
0.849937360976953	0.345\\
0.850867155488436	0.35\\
0.851513745465558	0.355\\
0.852304151167809	0.36\\
0.853190101952527	0.365\\
0.85377419000994	0.37\\
0.854666354279988	0.375\\
0.855078831826048	0.38\\
0.855972783350441	0.385\\
0.856514714691596	0.39\\
0.856811963331544	0.395\\
0.857560753073195	0.4\\
0.858081776529	0.405\\
0.858679742012424	0.41\\
0.859338389683911	0.415\\
0.859721159117989	0.42\\
0.860555252858929	0.425\\
0.861288543569907	0.43\\
0.862267372561562	0.435\\
0.863505923607251	0.44\\
0.864257794692478	0.445\\
0.864657993200785	0.45\\
0.865351137326501	0.455\\
0.86590196185448	0.46\\
0.866592216386095	0.465\\
0.867153908057902	0.47\\
0.86824347751255	0.475\\
0.868839381217943	0.48\\
0.869267393003471	0.485\\
0.869821521551811	0.49\\
0.871431340088715	0.495\\
0.872926485978872	0.5\\
0.874544266340999	0.505\\
0.875506827008929	0.51\\
0.876461957955285	0.515\\
0.877362512839622	0.52\\
0.877690811088571	0.525\\
0.878448365958217	0.53\\
0.879184969212255	0.535\\
0.879920873377977	0.54\\
0.88070785066904	0.545\\
0.88133505018041	0.55\\
0.882541471668243	0.555\\
0.883335208076693	0.56\\
0.883792646730856	0.565\\
0.884228248929653	0.57\\
0.884684043196017	0.575\\
0.886971019518936	0.58\\
0.887554918233524	0.585\\
0.888580610120942	0.59\\
0.889440914253457	0.595\\
0.890220490573207	0.6\\
0.89068285528677	0.605\\
0.891493912521126	0.61\\
0.891757590526554	0.615\\
0.893430964978467	0.62\\
0.894736567332276	0.625\\
0.895719246907824	0.63\\
0.897494747646218	0.635\\
0.897919014758631	0.64\\
0.898256508514526	0.645\\
0.899172174186235	0.65\\
0.899712727376838	0.655\\
0.901130047522	0.66\\
0.901903040955924	0.665\\
0.902507129174564	0.67\\
0.903941489378741	0.675\\
0.904979268654412	0.68\\
0.906016709108784	0.685\\
0.90671134010958	0.69\\
0.907591853452923	0.695\\
0.908993229467477	0.7\\
0.909648677204827	0.705\\
0.910371119620957	0.71\\
0.911115138273362	0.715\\
0.912272628396346	0.72\\
0.91397134241642	0.725\\
0.914695684744362	0.73\\
0.9154263259099	0.735\\
0.915880478595793	0.74\\
0.917308019424383	0.745\\
0.919088335238425	0.75\\
0.920487226228887	0.755\\
0.920972181247294	0.76\\
0.9216111163796	0.765\\
0.922955312065056	0.77\\
0.92432962285437	0.775\\
0.925107059308152	0.78\\
0.926588528642666	0.785\\
0.927634950017754	0.79\\
0.928624965739507	0.795\\
0.930602904779791	0.8\\
0.931642658084795	0.805\\
0.932130984701902	0.81\\
0.932777151025287	0.815\\
0.933787060141792	0.82\\
0.935294418926222	0.825\\
0.936645626094095	0.83\\
0.937431954953275	0.835\\
0.938475477449877	0.84\\
0.940757057675298	0.845\\
0.941758686013669	0.85\\
0.943129053713566	0.855\\
0.943759231586937	0.86\\
0.945580933596889	0.865\\
0.949093190626341	0.87\\
0.950142903087295	0.875\\
0.9507352903925	0.88\\
0.952351847012939	0.885\\
0.953501366228009	0.89\\
0.955796527438392	0.895\\
0.957583500940458	0.9\\
0.958844640312678	0.905\\
0.960455275723616	0.91\\
0.962453931730575	0.915\\
0.966377565271165	0.92\\
0.969250617254155	0.925\\
0.972825594337481	0.93\\
0.974496657690944	0.935\\
0.979172686293481	0.94\\
0.984884060665459	0.945\\
0.986949920393423	0.95\\
0.991725849629011	0.955\\
0.994275658982234	0.96\\
0.996252172038844	0.965\\
1.00010108457985	0.97\\
1.00685299509912	0.975\\
1.01742125948329	0.98\\
1.02389466416128	0.985\\
1.03246132505819	0.99\\
1.04190062987803	0.995\\
1.06642078825516	1\\
};
\addlegendentry{256\,PD}

\addplot [color=red, dashed, mark size=3pt, mark=diamond, mark options={solid, red}, line width=1.5, mark repeat=14]
  table[row sep=crcr]{%
0.21284229250586	0.005\\
0.229266791030766	0.01\\
0.235068392492675	0.015\\
0.239530974341161	0.02\\
0.2425434222082	0.025\\
0.243371651459109	0.03\\
0.245049478572667	0.035\\
0.245738260473947	0.04\\
0.251458320067337	0.045\\
0.255624090751483	0.05\\
0.256255015513202	0.055\\
0.258148661654264	0.06\\
0.258687943731323	0.065\\
0.259756506048177	0.07\\
0.260330588748539	0.075\\
0.261133888938994	0.08\\
0.263081607347108	0.085\\
0.264005033098729	0.09\\
0.265699878532381	0.095\\
0.266334858390398	0.1\\
0.267808777840251	0.105\\
0.268658322446046	0.11\\
0.269911501294183	0.115\\
0.271351648748914	0.12\\
0.271983759714942	0.125\\
0.272987391711658	0.13\\
0.273671408046505	0.135\\
0.274124199502364	0.14\\
0.275085746340116	0.145\\
0.275622179775545	0.15\\
0.276415252961251	0.155\\
0.277592886396316	0.16\\
0.277759301877146	0.165\\
0.279014592029043	0.17\\
0.279373407526255	0.175\\
0.279888177438547	0.18\\
0.280346084247334	0.185\\
0.281760110683621	0.19\\
0.282164813353183	0.195\\
0.282996904973266	0.2\\
0.28340982424868	0.205\\
0.284027702726893	0.21\\
0.284714073400367	0.215\\
0.285433001114869	0.22\\
0.286074307618013	0.225\\
0.287027048811697	0.23\\
0.287719935259529	0.235\\
0.288399580073754	0.24\\
0.288949637127594	0.245\\
0.289553680534638	0.25\\
0.290350744692005	0.255\\
0.290883839776654	0.26\\
0.291194588366054	0.265\\
0.291543053403381	0.27\\
0.291807113434936	0.275\\
0.292813125902802	0.28\\
0.293335553359398	0.285\\
0.293569136471795	0.29\\
0.294753325450501	0.295\\
0.29521654720069	0.3\\
0.295579076750094	0.305\\
0.296461215357464	0.31\\
0.297025893605448	0.315\\
0.297304023351812	0.32\\
0.297584890348153	0.325\\
0.298008388632646	0.33\\
0.298331278750405	0.335\\
0.298924198828274	0.34\\
0.299725303231884	0.345\\
0.300425498043712	0.35\\
0.300686317153164	0.355\\
0.301694603764928	0.36\\
0.30207683700507	0.365\\
0.302755614867807	0.37\\
0.303459678508007	0.375\\
0.303823946397814	0.38\\
0.304727827258353	0.385\\
0.305060374427568	0.39\\
0.305840433311208	0.395\\
0.306844611977585	0.4\\
0.307436948255652	0.405\\
0.307577773735155	0.41\\
0.308108387267528	0.415\\
0.308453341982726	0.42\\
0.308999483323675	0.425\\
0.309597523761966	0.43\\
0.310074147435308	0.435\\
0.310512850939851	0.44\\
0.310860033514843	0.445\\
0.311903382713717	0.45\\
0.312264160982195	0.455\\
0.312492378033939	0.46\\
0.312781663205692	0.465\\
0.313136934156879	0.47\\
0.313483088967157	0.475\\
0.314257391446259	0.48\\
0.314754366418484	0.485\\
0.314954313376597	0.49\\
0.31529347534513	0.495\\
0.315765689814637	0.5\\
0.316063810209016	0.505\\
0.316589223431217	0.51\\
0.317073165531051	0.515\\
0.317641645052261	0.52\\
0.318227075544846	0.525\\
0.318879536125188	0.53\\
0.319499346910538	0.535\\
0.319787051447141	0.54\\
0.320692675925152	0.545\\
0.321153799846009	0.55\\
0.321464919071127	0.555\\
0.321594392821424	0.56\\
0.322559795091279	0.565\\
0.322743679854595	0.57\\
0.323375415735684	0.575\\
0.323722364642502	0.58\\
0.3255707257956	0.585\\
0.326285767035084	0.59\\
0.326696821071499	0.595\\
0.327050026980703	0.6\\
0.327338030114912	0.605\\
0.327680712198673	0.61\\
0.328106512497447	0.615\\
0.328831972148742	0.62\\
0.329387256034372	0.625\\
0.329622303682571	0.63\\
0.330573277822553	0.635\\
0.331222884656091	0.64\\
0.331899514946393	0.645\\
0.332676716951174	0.65\\
0.333337139160008	0.655\\
0.333603281640182	0.66\\
0.334773171042451	0.665\\
0.335090493548252	0.67\\
0.335749664740545	0.675\\
0.335935630352894	0.68\\
0.33642778189453	0.685\\
0.336606751884511	0.69\\
0.337447518990021	0.695\\
0.338118842975989	0.7\\
0.33879797311483	0.705\\
0.339146863237047	0.71\\
0.340349145163903	0.715\\
0.340906940359822	0.72\\
0.342182671993161	0.725\\
0.342775004882369	0.73\\
0.343493840000618	0.735\\
0.344584559124469	0.74\\
0.345211632058426	0.745\\
0.345717368345398	0.75\\
0.346235292570146	0.755\\
0.346599746735267	0.76\\
0.346895291721766	0.765\\
0.347486172981436	0.77\\
0.347856068240325	0.775\\
0.348958298106554	0.78\\
0.350075623856521	0.785\\
0.35102814037625	0.79\\
0.351737109091863	0.795\\
0.352482022724561	0.8\\
0.35329565062836	0.805\\
0.354596603735805	0.81\\
0.355328484534708	0.815\\
0.355816511950765	0.82\\
0.356553748236283	0.825\\
0.35707882019008	0.83\\
0.35825844729785	0.835\\
0.35866002538018	0.84\\
0.359476359604312	0.845\\
0.36048336261664	0.85\\
0.361309576127576	0.855\\
0.362261245520341	0.86\\
0.363915034968121	0.865\\
0.364784387473583	0.87\\
0.365516955096205	0.875\\
0.367633348412732	0.88\\
0.369182439869642	0.885\\
0.370868926408999	0.89\\
0.372364135728301	0.895\\
0.372659074136338	0.9\\
0.373501502136713	0.905\\
0.374214479563627	0.91\\
0.375407341236781	0.915\\
0.375998352968215	0.92\\
0.377909127079609	0.925\\
0.379959303223625	0.93\\
0.381227140802673	0.935\\
0.381892887850103	0.94\\
0.382921435030924	0.945\\
0.384453735216749	0.95\\
0.385641580882591	0.955\\
0.387354194305548	0.96\\
0.393180831959337	0.965\\
0.396832026750342	0.97\\
0.400012520827152	0.975\\
0.404724375716749	0.98\\
0.416047663173788	0.985\\
0.422525142386126	0.99\\
0.43042291105717	0.995\\
0.437616424897323	1\\
};
\addlegendentry{256\,PD\,\cite{chen2016pilot}}

\end{axis}
\end{tikzpicture}%
}
\hfill
\subfloat[\label{spec_eff_pr1_eta3}]{%
%\includegraphics[width=0.4\textwidth]{pilot_sharing_beta3_avg3.pdf}
\begin{tikzpicture}[scale=0.7]
\pgfplotsset{
every tick label/.append style={font=\large},
label style={font=\large},
title style={font=\large}}

\begin{axis}[%
scale only axis,
xmin=0,
xmax=1.9,
ymin=0,
ymax=1,
xlabel={Spectral Efficiency in bit/s/Hz},
ylabel={CDF},
%axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Spectral Efficiency before/after Pilot Decotamination},
title={Spectral efficiency  for PR1 for $\eta=2$},
xmajorgrids,
ymajorgrids,
legend style={at={(1,0.4)}, legend cell align=left, align=left}
]
\addplot [color=blue, line width=1.5]
  table[row sep=crcr]{%
0.0666716502266349	0.005\\
0.0721615611054733	0.01\\
0.0755456245547942	0.015\\
0.077823915119278	0.02\\
0.0792974787639157	0.025\\
0.0797558688221375	0.03\\
0.0811578528637025	0.035\\
0.0823512056405453	0.04\\
0.0827404312811508	0.045\\
0.083405536339557	0.05\\
0.0841442189707453	0.055\\
0.0854664634864813	0.06\\
0.0859618746956201	0.065\\
0.086609728511417	0.07\\
0.0872572162574303	0.075\\
0.0878612899320766	0.08\\
0.0880585812006528	0.085\\
0.0887484412109715	0.09\\
0.0890496827746683	0.095\\
0.0893360832643744	0.1\\
0.089681842636736	0.105\\
0.0899923505644419	0.11\\
0.0905260058539543	0.115\\
0.0907723631048525	0.12\\
0.0916742734866178	0.125\\
0.0919549886632151	0.13\\
0.0921474365289229	0.135\\
0.0923304325480233	0.14\\
0.0925793273064673	0.145\\
0.0930020768847229	0.15\\
0.0935159469520812	0.155\\
0.0939597958105401	0.16\\
0.0943638156073836	0.165\\
0.0948988547147652	0.17\\
0.0953987316368711	0.175\\
0.0957932613334486	0.18\\
0.0960405779951186	0.185\\
0.0962095431234375	0.19\\
0.0965344205770339	0.195\\
0.0967913146293166	0.2\\
0.0969557149786771	0.205\\
0.0972720648936893	0.21\\
0.0979337955178654	0.215\\
0.0981782710616522	0.22\\
0.0985795115613866	0.225\\
0.0988618580675275	0.23\\
0.0990726779587828	0.235\\
0.0993142136574368	0.24\\
0.0998892712279572	0.245\\
0.100572924081591	0.25\\
0.100704126665492	0.255\\
0.100896241534774	0.26\\
0.101080581889734	0.265\\
0.10134028123763	0.27\\
0.101514001635542	0.275\\
0.101644538915037	0.28\\
0.101954965099763	0.285\\
0.102136281689508	0.29\\
0.102278747479244	0.295\\
0.102551430246948	0.3\\
0.102968945856649	0.305\\
0.103182396742918	0.31\\
0.103615179826025	0.315\\
0.103848130213765	0.32\\
0.104085202365279	0.325\\
0.104382692266921	0.33\\
0.104792583382815	0.335\\
0.105086571729994	0.34\\
0.10530728152793	0.345\\
0.10545435611951	0.35\\
0.105816108718926	0.355\\
0.10598151727123	0.36\\
0.106277535079245	0.365\\
0.106739470822763	0.37\\
0.107147230135705	0.375\\
0.107277511609608	0.38\\
0.107457611385146	0.385\\
0.107650667521606	0.39\\
0.107948744519536	0.395\\
0.108319672005408	0.4\\
0.108533410529008	0.405\\
0.1087079725472	0.41\\
0.109081478756477	0.415\\
0.109162362473325	0.42\\
0.109468077899017	0.425\\
0.109744628388645	0.43\\
0.109920302463995	0.435\\
0.110334892521683	0.44\\
0.110482574700384	0.445\\
0.110596537706511	0.45\\
0.110842686503369	0.455\\
0.111053479458897	0.46\\
0.111434561777308	0.465\\
0.111775766020186	0.47\\
0.112131076577499	0.475\\
0.112305063331188	0.48\\
0.112525662116196	0.485\\
0.112736742945502	0.49\\
0.113058464738358	0.495\\
0.113420569324763	0.5\\
0.113557845049148	0.505\\
0.1137586553233	0.51\\
0.11397313357533	0.515\\
0.114224422343944	0.52\\
0.114459514368621	0.525\\
0.114718660577262	0.53\\
0.114964327076437	0.535\\
0.115204386230954	0.54\\
0.115436332914139	0.545\\
0.115553811873087	0.55\\
0.115815057299782	0.555\\
0.116214238465445	0.56\\
0.116627419481628	0.565\\
0.116917026692768	0.57\\
0.117269217560112	0.575\\
0.117518444126391	0.58\\
0.117875728957794	0.585\\
0.118152931573609	0.59\\
0.118370469421859	0.595\\
0.118490549560776	0.6\\
0.118705723682647	0.605\\
0.119033164636766	0.61\\
0.119179285641695	0.615\\
0.119529074835217	0.62\\
0.119707856987908	0.625\\
0.119829476250618	0.63\\
0.120051842483237	0.635\\
0.120266492457818	0.64\\
0.120350853936002	0.645\\
0.12088877441976	0.65\\
0.121132415975666	0.655\\
0.121355129114253	0.66\\
0.121666206707568	0.665\\
0.121975853991696	0.67\\
0.122352209269431	0.675\\
0.122450123935295	0.68\\
0.122731934627355	0.685\\
0.123029966124196	0.69\\
0.123254542995138	0.695\\
0.123793894500156	0.7\\
0.123955509677001	0.705\\
0.124465229798315	0.71\\
0.124772807919289	0.715\\
0.124855527136801	0.72\\
0.125270577299456	0.725\\
0.125557621666148	0.73\\
0.125741980618125	0.735\\
0.126031304029499	0.74\\
0.126322361309247	0.745\\
0.126403760875842	0.75\\
0.126783854055214	0.755\\
0.127317223380993	0.76\\
0.127648458641142	0.765\\
0.1278934453666	0.77\\
0.128137193011513	0.775\\
0.128457035271871	0.78\\
0.128746513875683	0.785\\
0.129196384755127	0.79\\
0.129450402058424	0.795\\
0.129726273534125	0.8\\
0.130067577271796	0.805\\
0.130700466981225	0.81\\
0.131208474581016	0.815\\
0.13160752837543	0.82\\
0.131875272471571	0.825\\
0.13221210795736	0.83\\
0.132434097049898	0.835\\
0.132853538435421	0.84\\
0.133364146984332	0.845\\
0.133790651691532	0.85\\
0.134168993445166	0.855\\
0.135116586011256	0.86\\
0.135735253383389	0.865\\
0.136293073831125	0.87\\
0.136678645933049	0.875\\
0.137122422126907	0.88\\
0.137680911679473	0.885\\
0.138069599049617	0.89\\
0.138992881757311	0.895\\
0.139738241012455	0.9\\
0.140433726697099	0.905\\
0.140798259178907	0.91\\
0.141859900175437	0.915\\
0.142767292869377	0.92\\
0.143585191349458	0.925\\
0.144322376447864	0.93\\
0.145064690012173	0.935\\
0.146238357879105	0.94\\
0.148239657753772	0.945\\
0.149066308151137	0.95\\
0.150058599239312	0.955\\
0.150908870576123	0.96\\
0.152640619983482	0.965\\
0.155038924716207	0.97\\
0.157305732829475	0.975\\
0.159335053006298	0.98\\
0.160869261123247	0.985\\
0.163106059869123	0.99\\
0.168375626010493	0.995\\
0.173874659645526	1\\
};
\addlegendentry{128}

\addplot [color=blue, mark size=2.5pt, mark=o, smooth, mark options={solid, blue}, line width=1.5, mark repeat=14]
  table[row sep=crcr]{%
0.707804240629647	0.005\\
0.734905304017776	0.01\\
0.743224597118588	0.015\\
0.746753912703545	0.02\\
0.75423705046039	0.025\\
0.758826253939987	0.03\\
0.763468958560247	0.035\\
0.768532676529588	0.04\\
0.775052883451439	0.045\\
0.780764394797261	0.05\\
0.784300323909863	0.055\\
0.789012024841226	0.06\\
0.791150339127953	0.065\\
0.796026816904561	0.07\\
0.800095600944012	0.075\\
0.802697194690091	0.08\\
0.807055049820355	0.085\\
0.809085407210892	0.09\\
0.810012076860315	0.095\\
0.812930499249095	0.1\\
0.814892317671285	0.105\\
0.815765677189857	0.11\\
0.817768466112953	0.115\\
0.818695796506923	0.12\\
0.820055272727817	0.125\\
0.821137199832585	0.13\\
0.823687750542601	0.135\\
0.824790740887464	0.14\\
0.825701560125668	0.145\\
0.827133488705769	0.15\\
0.828080097912247	0.155\\
0.829304229127067	0.16\\
0.831211422768447	0.165\\
0.832350949881482	0.17\\
0.834827799290238	0.175\\
0.835616013269224	0.18\\
0.837648456888619	0.185\\
0.838547314336894	0.19\\
0.839702371011163	0.195\\
0.841556212625216	0.2\\
0.843285182489991	0.205\\
0.844440574210444	0.21\\
0.845436631574668	0.215\\
0.847446194421437	0.22\\
0.848713444039585	0.225\\
0.849182705833868	0.23\\
0.850804109505276	0.235\\
0.851703708125195	0.24\\
0.853104885769288	0.245\\
0.855619164074806	0.25\\
0.856647421817638	0.255\\
0.857641921342751	0.26\\
0.85909473978956	0.265\\
0.860283800600576	0.27\\
0.860863290710184	0.275\\
0.861732364037822	0.28\\
0.86302208744021	0.285\\
0.863990176410914	0.29\\
0.865575184196698	0.295\\
0.866684178295769	0.3\\
0.868225152594839	0.305\\
0.868884883484746	0.31\\
0.870412172221948	0.315\\
0.871444264572268	0.32\\
0.872903333800785	0.325\\
0.874121956057299	0.33\\
0.874905904209652	0.335\\
0.876858314852821	0.34\\
0.878414223180934	0.345\\
0.879016656575004	0.35\\
0.879961172418945	0.355\\
0.881196944166057	0.36\\
0.882220601310946	0.365\\
0.882589374854519	0.37\\
0.88383678361418	0.375\\
0.884648077047795	0.38\\
0.885571151817791	0.385\\
0.886593983426273	0.39\\
0.887522017843252	0.395\\
0.88866332984018	0.4\\
0.889312813405829	0.405\\
0.889881542108238	0.41\\
0.890875703486194	0.415\\
0.891645888669193	0.42\\
0.893269268060147	0.425\\
0.89440461823125	0.43\\
0.896067760810636	0.435\\
0.89716534346349	0.44\\
0.897518954966249	0.445\\
0.899303190190092	0.45\\
0.901151853435361	0.455\\
0.901540174907777	0.46\\
0.902503726176304	0.465\\
0.903524856752871	0.47\\
0.904399115980567	0.475\\
0.904871744191486	0.48\\
0.905280638204155	0.485\\
0.906310897016766	0.49\\
0.906887862762237	0.495\\
0.908611520689491	0.5\\
0.910557274692936	0.505\\
0.911310475859654	0.51\\
0.912032609406689	0.515\\
0.913851334008217	0.52\\
0.915043501340367	0.525\\
0.916186664675518	0.53\\
0.916872911675478	0.535\\
0.918023414621441	0.54\\
0.918462055708393	0.545\\
0.919594902099099	0.55\\
0.920546394400305	0.555\\
0.921346428429685	0.56\\
0.922675301389128	0.565\\
0.923783219185725	0.57\\
0.924746850522598	0.575\\
0.925276958806622	0.58\\
0.926069814285496	0.585\\
0.926526223856843	0.59\\
0.928079820466205	0.595\\
0.928686069156272	0.6\\
0.929139837222662	0.605\\
0.929631144677217	0.61\\
0.93023348151395	0.615\\
0.931777407876785	0.62\\
0.932080058710678	0.625\\
0.933332562680719	0.63\\
0.934573378759138	0.635\\
0.935705281658843	0.64\\
0.936366195838978	0.645\\
0.939042892286088	0.65\\
0.940172415438255	0.655\\
0.941477002864043	0.66\\
0.942277445763688	0.665\\
0.94363964859163	0.67\\
0.944455418405862	0.675\\
0.94500099672982	0.68\\
0.946171622793819	0.685\\
0.948220636509695	0.69\\
0.949313563808944	0.695\\
0.949754316415906	0.7\\
0.951822597287458	0.705\\
0.952401271878857	0.71\\
0.954263537442315	0.715\\
0.95606753115791	0.72\\
0.958674181573548	0.725\\
0.959019998618577	0.73\\
0.961289735090189	0.735\\
0.96240787098994	0.74\\
0.964567920910968	0.745\\
0.965214370551519	0.75\\
0.966525677673814	0.755\\
0.967960265260393	0.76\\
0.969112634620137	0.765\\
0.970249969870063	0.77\\
0.971656767393066	0.775\\
0.972927629276126	0.78\\
0.974081201965701	0.785\\
0.975612764098741	0.79\\
0.976664981485258	0.795\\
0.97816401075043	0.8\\
0.980508038587443	0.805\\
0.981794192858886	0.81\\
0.982262354289932	0.815\\
0.983480755953663	0.82\\
0.983876666058372	0.825\\
0.984555156996107	0.83\\
0.985369129242833	0.835\\
0.986336265216562	0.84\\
0.987117511303527	0.845\\
0.988510347376802	0.85\\
0.989426477500463	0.855\\
0.990309045071055	0.86\\
0.991881315076717	0.865\\
0.994347135188561	0.87\\
0.996305733939346	0.875\\
0.998492195912727	0.88\\
1.0021808583308	0.885\\
1.00373545789012	0.89\\
1.00698108448255	0.895\\
1.00929099990321	0.9\\
1.01270233168692	0.905\\
1.01747251754635	0.91\\
1.02045854142477	0.915\\
1.02252125767536	0.92\\
1.02368992439697	0.925\\
1.02785549195139	0.93\\
1.03162408261994	0.935\\
1.0358066264939	0.94\\
1.0378474755102	0.945\\
1.04048734365622	0.95\\
1.04381485567475	0.955\\
1.05221820224526	0.96\\
1.05396548789155	0.965\\
1.05893450947204	0.97\\
1.06898743781364	0.975\\
1.08118855752965	0.98\\
1.08701669758768	0.985\\
1.09856569520933	0.99\\
1.11191514427383	0.995\\
1.14063001962004	1\\
};
\addlegendentry{128\,PD}

\addplot [ color=blue, mark size=3pt, mark=diamond, mark options={solid, blue}, line width=1.5, mark repeat=14]
  table[row sep=crcr]{%
0.274748330657117	0.005\\
0.29620685045876	0.01\\
0.302382731098418	0.015\\
0.313463055610658	0.02\\
0.320002002343155	0.025\\
0.323135670401001	0.03\\
0.327905859314728	0.035\\
0.330384467753686	0.04\\
0.3319763053065	0.045\\
0.334998929957955	0.05\\
0.336270609879054	0.055\\
0.337586810196171	0.06\\
0.338115821745238	0.065\\
0.3410117196288	0.07\\
0.342638144991235	0.075\\
0.343782832046062	0.08\\
0.345862920511217	0.085\\
0.348248938219333	0.09\\
0.350052830577299	0.095\\
0.351629901924714	0.1\\
0.353394361361163	0.105\\
0.354335444628618	0.11\\
0.355802840183725	0.115\\
0.356859162398273	0.12\\
0.358457982404957	0.125\\
0.359249104765958	0.13\\
0.359713402886095	0.135\\
0.360330946917719	0.14\\
0.361256342168614	0.145\\
0.36384833093162	0.15\\
0.365232655756879	0.155\\
0.36580133463712	0.16\\
0.367523528359864	0.165\\
0.36962336449538	0.17\\
0.370093737241146	0.175\\
0.37082745069272	0.18\\
0.37164281129585	0.185\\
0.372130887851098	0.19\\
0.372473200647173	0.195\\
0.37358811312951	0.2\\
0.374273135947541	0.205\\
0.375258748546174	0.21\\
0.376128928013654	0.215\\
0.37812653884259	0.22\\
0.378845619928202	0.225\\
0.379403467230094	0.23\\
0.380794774916178	0.235\\
0.381402037809307	0.24\\
0.382121797534297	0.245\\
0.383437076541984	0.25\\
0.384326782593405	0.255\\
0.384919349265466	0.26\\
0.385762705364469	0.265\\
0.387701499611594	0.27\\
0.387878071380392	0.275\\
0.388884757000647	0.28\\
0.389611033503388	0.285\\
0.391459591137494	0.29\\
0.392745840019052	0.295\\
0.393526306711314	0.3\\
0.394492018764706	0.305\\
0.395199071190545	0.31\\
0.395895475940543	0.315\\
0.396656250708474	0.32\\
0.396943562811367	0.325\\
0.397791607896976	0.33\\
0.398763183884416	0.335\\
0.399468280149387	0.34\\
0.400328271952263	0.345\\
0.401374765628291	0.35\\
0.402530006147405	0.355\\
0.402895833659188	0.36\\
0.403086375115806	0.365\\
0.403703667054084	0.37\\
0.404384997322859	0.375\\
0.404879927191374	0.38\\
0.405245621824549	0.385\\
0.406147413078917	0.39\\
0.40672838342455	0.395\\
0.40741179352855	0.4\\
0.40802642634203	0.405\\
0.408890740408091	0.41\\
0.409372065489986	0.415\\
0.409925880795586	0.42\\
0.410625278427931	0.425\\
0.411127591873397	0.43\\
0.412371241071954	0.435\\
0.413158012149126	0.44\\
0.413906333888125	0.445\\
0.414337519372377	0.45\\
0.415478891011362	0.455\\
0.415994172999037	0.46\\
0.417167750473207	0.465\\
0.417585329978514	0.47\\
0.418002530823557	0.475\\
0.419310540980853	0.48\\
0.420653225855113	0.485\\
0.421301891996365	0.49\\
0.421963336650265	0.495\\
0.422728703839241	0.5\\
0.423470699205643	0.505\\
0.424004209534148	0.51\\
0.424442778301327	0.515\\
0.426187936751303	0.52\\
0.42681943018486	0.525\\
0.427432324528865	0.53\\
0.428115403875169	0.535\\
0.4287990706295	0.54\\
0.429943905347465	0.545\\
0.431582516984914	0.55\\
0.433126833746327	0.555\\
0.434455524448045	0.56\\
0.43513568191208	0.565\\
0.436093640863119	0.57\\
0.436426516545722	0.575\\
0.437378458701362	0.58\\
0.43789585313756	0.585\\
0.438676422316367	0.59\\
0.43901113846659	0.595\\
0.439819826652365	0.6\\
0.440168502987071	0.605\\
0.441060022415542	0.61\\
0.442060180167632	0.615\\
0.442519049929444	0.62\\
0.443150461870685	0.625\\
0.443512052449898	0.63\\
0.444415197456656	0.635\\
0.445200749458109	0.64\\
0.445714577624964	0.645\\
0.446609058348966	0.65\\
0.447510328947026	0.655\\
0.447679188117736	0.66\\
0.448436188133762	0.665\\
0.449325823842139	0.67\\
0.4498556536644	0.675\\
0.451664772786378	0.68\\
0.452306419990409	0.685\\
0.452852657603803	0.69\\
0.453169788323717	0.695\\
0.4543255974661	0.7\\
0.455309235638022	0.705\\
0.456600712549433	0.71\\
0.457095283641538	0.715\\
0.458560175124774	0.72\\
0.459613243817184	0.725\\
0.45993820260506	0.73\\
0.461486504107145	0.735\\
0.463222240729394	0.74\\
0.46368725609671	0.745\\
0.464572571204164	0.75\\
0.465616935731902	0.755\\
0.466319351366965	0.76\\
0.467644419130358	0.765\\
0.468518332779864	0.77\\
0.468874058692408	0.775\\
0.46958754393595	0.78\\
0.470478422489677	0.785\\
0.471230503337167	0.79\\
0.472848075235157	0.795\\
0.474862691233364	0.8\\
0.475741188878044	0.805\\
0.476684294858035	0.81\\
0.477710845848364	0.815\\
0.479747521578912	0.82\\
0.480884875883226	0.825\\
0.482104558722142	0.83\\
0.483842985274302	0.835\\
0.486376243926075	0.84\\
0.487212752039322	0.845\\
0.488891214475586	0.85\\
0.49002986048172	0.855\\
0.491855182560629	0.86\\
0.493646245257983	0.865\\
0.495080222299363	0.87\\
0.497037987921487	0.875\\
0.499569632001634	0.88\\
0.501400217594174	0.885\\
0.502552268553682	0.89\\
0.504137386596935	0.895\\
0.508054451269726	0.9\\
0.510386655237597	0.905\\
0.513218532884334	0.91\\
0.514041159389382	0.915\\
0.51578496834615	0.92\\
0.520421190640247	0.925\\
0.52391520475275	0.93\\
0.526210227010094	0.935\\
0.528553970523224	0.94\\
0.534672291970032	0.945\\
0.536975318056652	0.95\\
0.540981803311024	0.955\\
0.547366844002868	0.96\\
0.548479170887827	0.965\\
0.55360249867498	0.97\\
0.560266132141847	0.975\\
0.569115566456832	0.98\\
0.578974643901002	0.985\\
0.596736721010464	0.99\\
0.605146967502974	0.995\\
0.622732603970624	1\\
};
\addlegendentry{128\,PD\,\cite{chen2016pilot}}

\addplot [color=red, dashed, line width=1.5]
  table[row sep=crcr]{%
0.112950571969737	0.005\\
0.118836153642267	0.01\\
0.124210915190681	0.015\\
0.125576606843299	0.02\\
0.127299217648471	0.025\\
0.128952817137473	0.03\\
0.129794081757583	0.035\\
0.131348334386765	0.04\\
0.132595162886209	0.045\\
0.133175213205618	0.05\\
0.133817555741557	0.055\\
0.134279197930652	0.06\\
0.135055596430768	0.065\\
0.135361627154934	0.07\\
0.136465032104547	0.075\\
0.136859434444932	0.08\\
0.13757277906675	0.085\\
0.138159341924456	0.09\\
0.138494474519714	0.095\\
0.138968219581569	0.1\\
0.139795963766567	0.105\\
0.139951861615001	0.11\\
0.140622720743991	0.115\\
0.141273925337569	0.12\\
0.141477340284296	0.125\\
0.14159938690437	0.13\\
0.141957318739103	0.135\\
0.142434286076029	0.14\\
0.14271867049709	0.145\\
0.143180829441738	0.15\\
0.143420316690838	0.155\\
0.143652327249331	0.16\\
0.14389546944413	0.165\\
0.144154011637089	0.17\\
0.144470794717597	0.175\\
0.144724278991374	0.18\\
0.14520001812316	0.185\\
0.145696599188282	0.19\\
0.146001357375018	0.195\\
0.146183347411677	0.2\\
0.146826348473514	0.205\\
0.147239793780538	0.21\\
0.14741886896213	0.215\\
0.147833082151931	0.22\\
0.148347883151277	0.225\\
0.148670634859621	0.23\\
0.148977179376181	0.235\\
0.149480444095703	0.24\\
0.149682194898103	0.245\\
0.14989920973986	0.25\\
0.150601487431698	0.255\\
0.15073564107365	0.26\\
0.151040147786318	0.265\\
0.151258801630694	0.27\\
0.151403573988521	0.275\\
0.151559229538427	0.28\\
0.151740124951094	0.285\\
0.152045160721441	0.29\\
0.152088058280508	0.295\\
0.152424728407621	0.3\\
0.15273831173268	0.305\\
0.15309488797866	0.31\\
0.15329419190257	0.315\\
0.153482536734605	0.32\\
0.153667773001235	0.325\\
0.154264668533475	0.33\\
0.154570572014593	0.335\\
0.154953997050603	0.34\\
0.155322955758162	0.345\\
0.155462323362625	0.35\\
0.15588508732071	0.355\\
0.156112624464043	0.36\\
0.156285272463453	0.365\\
0.156527201841456	0.37\\
0.156873576896079	0.375\\
0.157029236831324	0.38\\
0.157232247183793	0.385\\
0.157562662141261	0.39\\
0.157710456013664	0.395\\
0.158053231890404	0.4\\
0.158307326902435	0.405\\
0.158441972042586	0.41\\
0.158630395452849	0.415\\
0.1587920577345	0.42\\
0.159045940892366	0.425\\
0.159287257423265	0.43\\
0.159502632123365	0.435\\
0.159571584731981	0.44\\
0.160299943262794	0.445\\
0.160529508738504	0.45\\
0.160707014755131	0.455\\
0.161067596493486	0.46\\
0.161348977835849	0.465\\
0.161616275685722	0.47\\
0.162037569386637	0.475\\
0.162282015536021	0.48\\
0.162469240502567	0.485\\
0.162724367814842	0.49\\
0.162859143873461	0.495\\
0.163028020260101	0.5\\
0.163153777454401	0.505\\
0.163641996587886	0.51\\
0.163798660566937	0.515\\
0.163944206562507	0.52\\
0.164046088991546	0.525\\
0.164293688999879	0.53\\
0.16472986032349	0.535\\
0.164829356010405	0.54\\
0.165219132444089	0.545\\
0.16534691540114	0.55\\
0.165559722063365	0.555\\
0.165831646657564	0.56\\
0.166040104200916	0.565\\
0.166423793757903	0.57\\
0.166969581599253	0.575\\
0.167278930631613	0.58\\
0.167543300538775	0.585\\
0.167731618795928	0.59\\
0.167840287115111	0.595\\
0.168066127850117	0.6\\
0.168453707415507	0.605\\
0.168599926332764	0.61\\
0.169086566229373	0.615\\
0.169525931912188	0.62\\
0.169675663802578	0.625\\
0.169792956845479	0.63\\
0.170044485115262	0.635\\
0.170246849801271	0.64\\
0.170472918151597	0.645\\
0.170571938673318	0.65\\
0.170839632366897	0.655\\
0.171047343084157	0.66\\
0.171513002006846	0.665\\
0.171842313749001	0.67\\
0.172125954520813	0.675\\
0.17287183712281	0.68\\
0.173083906189948	0.685\\
0.173493241279963	0.69\\
0.173796887458866	0.695\\
0.174259750602524	0.7\\
0.174488417655748	0.705\\
0.174889828197575	0.71\\
0.175171717215886	0.715\\
0.175934021947821	0.72\\
0.176108351678535	0.725\\
0.17641121111616	0.73\\
0.176598121900505	0.735\\
0.176967644363224	0.74\\
0.177307502388907	0.745\\
0.17773788286847	0.75\\
0.178036451135439	0.755\\
0.178254870965219	0.76\\
0.178465337511496	0.765\\
0.178935702822879	0.77\\
0.179215767948259	0.775\\
0.179514579323205	0.78\\
0.180191297255562	0.785\\
0.180354886954187	0.79\\
0.180793715630899	0.795\\
0.181147197366365	0.8\\
0.18154228983349	0.805\\
0.182045493471645	0.81\\
0.182262301933275	0.815\\
0.182477183952392	0.82\\
0.182635489988387	0.825\\
0.183478195135072	0.83\\
0.1840462722107	0.835\\
0.184457254966729	0.84\\
0.184948069757881	0.845\\
0.185475917268821	0.85\\
0.186364673955129	0.855\\
0.186809966009459	0.86\\
0.187103257313005	0.865\\
0.187467672944727	0.87\\
0.188022628493546	0.875\\
0.188371558318299	0.88\\
0.188765415438116	0.885\\
0.18995426267961	0.89\\
0.191380842169774	0.895\\
0.191865142962494	0.9\\
0.192746531572519	0.905\\
0.193274516152591	0.91\\
0.193434078028418	0.915\\
0.194312420854724	0.92\\
0.195283052991074	0.925\\
0.195959637199218	0.93\\
0.196825278396195	0.935\\
0.197736929339069	0.94\\
0.19852365167532	0.945\\
0.199443716408204	0.95\\
0.200845369046185	0.955\\
0.203158405361692	0.96\\
0.204344188988043	0.965\\
0.205236320458331	0.97\\
0.208472076671787	0.975\\
0.210070301299854	0.98\\
0.211906159682624	0.985\\
0.213150537235482	0.99\\
0.217721801330789	0.995\\
0.227953180900657	1\\
};
\addlegendentry{256}

\addplot [ color=red, dashed, mark size=2.5pt, mark=o, mark options={solid, red}, line width=1.5, mark repeat=14]
  table[row sep=crcr]{%
1.04402264200588	0.005\\
1.06578886901807	0.01\\
1.07989001663784	0.015\\
1.09066969423362	0.02\\
1.10137012934526	0.025\\
1.10616459450406	0.03\\
1.11184794151176	0.035\\
1.11728056623602	0.04\\
1.12180611894253	0.045\\
1.12644598372313	0.05\\
1.13048552495518	0.055\\
1.13561816256987	0.06\\
1.13702912323241	0.065\\
1.1401163630748	0.07\\
1.14412709398133	0.075\\
1.14681658083465	0.08\\
1.14869530576304	0.085\\
1.15086723087136	0.09\\
1.15207991736712	0.095\\
1.15462280958323	0.1\\
1.1569127532686	0.105\\
1.15836660528504	0.11\\
1.16015754731106	0.115\\
1.16274986796784	0.12\\
1.16598091204032	0.125\\
1.16784332279044	0.13\\
1.16928545969899	0.135\\
1.17031338657154	0.14\\
1.17327675907515	0.145\\
1.1749876152181	0.15\\
1.17653011993231	0.155\\
1.17797429767095	0.16\\
1.17958640301069	0.165\\
1.18126364910394	0.17\\
1.18309851905037	0.175\\
1.18613306108948	0.18\\
1.18711226568762	0.185\\
1.18845660337517	0.19\\
1.18923071822502	0.195\\
1.19022468133323	0.2\\
1.19118296639766	0.205\\
1.19294286652804	0.21\\
1.19393055774989	0.215\\
1.19570988426125	0.22\\
1.19780786739268	0.225\\
1.19869766565272	0.23\\
1.19928937449282	0.235\\
1.20004097740308	0.24\\
1.20117996013372	0.245\\
1.20209858667096	0.25\\
1.2031124083254	0.255\\
1.20367691448044	0.26\\
1.20597260154232	0.265\\
1.20719751255917	0.27\\
1.20906415623963	0.275\\
1.21001139342655	0.28\\
1.2111918265555	0.285\\
1.21253930154157	0.29\\
1.21309409926104	0.295\\
1.21344910480103	0.3\\
1.21417013818991	0.305\\
1.21568771626606	0.31\\
1.21664925472927	0.315\\
1.21738749189686	0.32\\
1.21864525879898	0.325\\
1.21970122497759	0.33\\
1.22050391402387	0.335\\
1.22214929861939	0.34\\
1.22285928233597	0.345\\
1.22323735810444	0.35\\
1.22440970278978	0.355\\
1.22513195283747	0.36\\
1.22597362290277	0.365\\
1.22724093137639	0.37\\
1.22881779950045	0.375\\
1.2302841463161	0.38\\
1.23064414164598	0.385\\
1.2314050596827	0.39\\
1.2327354106937	0.395\\
1.23388076857814	0.4\\
1.23615955431924	0.405\\
1.2372116941077	0.41\\
1.23846054594562	0.415\\
1.23948901682504	0.42\\
1.24075303630535	0.425\\
1.24142632897982	0.43\\
1.24206242537115	0.435\\
1.24298027362412	0.44\\
1.24338675701287	0.445\\
1.24426123603601	0.45\\
1.24559442893233	0.455\\
1.24732867776308	0.46\\
1.24816430015152	0.465\\
1.24881952351025	0.47\\
1.24930726273328	0.475\\
1.24993762703265	0.48\\
1.25024008014682	0.485\\
1.25075249018149	0.49\\
1.25181402814139	0.495\\
1.25373132633469	0.5\\
1.25567962180643	0.505\\
1.25673757021053	0.51\\
1.25762825114596	0.515\\
1.25901086695261	0.52\\
1.25959207236343	0.525\\
1.26055962858105	0.53\\
1.26130928557338	0.535\\
1.26184825743925	0.54\\
1.26253419906416	0.545\\
1.26331162310172	0.55\\
1.26418390194294	0.555\\
1.2659940719252	0.56\\
1.26744447551219	0.565\\
1.26844713072271	0.57\\
1.26916311477499	0.575\\
1.26992416445852	0.58\\
1.2707944614842	0.585\\
1.27158730417717	0.59\\
1.27197983163267	0.595\\
1.27368412993204	0.6\\
1.27510420211234	0.605\\
1.27568273499074	0.61\\
1.27645348864911	0.615\\
1.27750529687745	0.62\\
1.28040559895053	0.625\\
1.28101712368332	0.63\\
1.28164252185565	0.635\\
1.28331874742008	0.64\\
1.2845919143893	0.645\\
1.28533665736549	0.65\\
1.2867185338428	0.655\\
1.28803923389968	0.66\\
1.2886763400332	0.665\\
1.28975242068541	0.67\\
1.29036757527496	0.675\\
1.29197962759723	0.68\\
1.29346503750012	0.685\\
1.29461347094341	0.69\\
1.29533186238534	0.695\\
1.29653601182737	0.7\\
1.29771771994676	0.705\\
1.29883992666839	0.71\\
1.3002941107966	0.715\\
1.30192495970991	0.72\\
1.30286846582128	0.725\\
1.30398131726644	0.73\\
1.30576970392811	0.735\\
1.30613919662917	0.74\\
1.30680207648721	0.745\\
1.30735230697667	0.75\\
1.30836485164222	0.755\\
1.30988576981379	0.76\\
1.31090105668067	0.765\\
1.31193729037733	0.77\\
1.31340281316631	0.775\\
1.31504832239588	0.78\\
1.31559747787879	0.785\\
1.31606684128204	0.79\\
1.31680065817135	0.795\\
1.31781480790734	0.8\\
1.31842360526613	0.805\\
1.31990656860413	0.81\\
1.32152371623448	0.815\\
1.32363484980848	0.82\\
1.3253227492347	0.825\\
1.3266311165841	0.83\\
1.32892643132226	0.835\\
1.33174542786266	0.84\\
1.33243297199736	0.845\\
1.33335887559499	0.85\\
1.33615942434602	0.855\\
1.3380907093084	0.86\\
1.33982561932023	0.865\\
1.34431975483843	0.87\\
1.34632062308047	0.875\\
1.34794225414429	0.88\\
1.34895108464595	0.885\\
1.35185891962135	0.89\\
1.35341765445075	0.895\\
1.3560450470451	0.9\\
1.35857154574885	0.905\\
1.36043211675298	0.91\\
1.36539992789139	0.915\\
1.36829451993202	0.92\\
1.37014034985671	0.925\\
1.37353618417042	0.93\\
1.37572595629656	0.935\\
1.37954949559103	0.94\\
1.38375558896635	0.945\\
1.38535608301156	0.95\\
1.39024260753143	0.955\\
1.39392073928839	0.96\\
1.39789797646647	0.965\\
1.40555772951115	0.97\\
1.40935150607661	0.975\\
1.4192692515182	0.98\\
1.42659209268177	0.985\\
1.44152464741127	0.99\\
1.44975136435678	0.995\\
1.47437425351246	1\\
};
\addlegendentry{256\,PD}

\addplot [color=red, smooth, dashed, mark size=3pt, mark=diamond, mark options={solid, red}, line width=1.5, mark repeat=14]
  table[row sep=crcr]{%
0.341413614085049	0.005\\
0.356104486504121	0.01\\
0.364639222171273	0.015\\
0.370525999390238	0.02\\
0.378565651161158	0.025\\
0.383474546264921	0.03\\
0.385501577818118	0.035\\
0.388939702518398	0.04\\
0.392196070804347	0.045\\
0.397006683987761	0.05\\
0.39840805190297	0.055\\
0.402040314711642	0.06\\
0.407617830563363	0.065\\
0.409362972038061	0.07\\
0.410653317115445	0.075\\
0.411679859047338	0.08\\
0.413252351056776	0.085\\
0.415040247430636	0.09\\
0.417637168433887	0.095\\
0.418386855743911	0.1\\
0.419474552996905	0.105\\
0.420309037380315	0.11\\
0.423619599922756	0.115\\
0.425145642434984	0.12\\
0.427444471650075	0.125\\
0.428202432881145	0.13\\
0.430355315910533	0.135\\
0.431081032615191	0.14\\
0.43323140537016	0.145\\
0.434318647317151	0.15\\
0.435415627441822	0.155\\
0.436090669722976	0.16\\
0.437572522318544	0.165\\
0.438580360797637	0.17\\
0.439756316005763	0.175\\
0.440343445952893	0.18\\
0.442347285676973	0.185\\
0.44283567898761	0.19\\
0.443484585991048	0.195\\
0.444115251805744	0.2\\
0.445094560303892	0.205\\
0.446290223660927	0.21\\
0.447673490901503	0.215\\
0.448061198459808	0.22\\
0.45039430578171	0.225\\
0.451243267976512	0.23\\
0.45224168302877	0.235\\
0.45341302755187	0.24\\
0.45363280350917	0.245\\
0.454523025226233	0.25\\
0.455651263665143	0.255\\
0.456096459070101	0.26\\
0.456643886282026	0.265\\
0.457311869343902	0.27\\
0.45835088619897	0.275\\
0.458971180994954	0.28\\
0.460002841918847	0.285\\
0.461024952432817	0.29\\
0.461681850643673	0.295\\
0.462765207545186	0.3\\
0.463039214068816	0.305\\
0.464065728517357	0.31\\
0.464477266921558	0.315\\
0.464817767580645	0.32\\
0.465862898140789	0.325\\
0.466987695910533	0.33\\
0.467586986781159	0.335\\
0.468383053243183	0.34\\
0.469064748532193	0.345\\
0.470013138010787	0.35\\
0.470604004884733	0.355\\
0.471161404764483	0.36\\
0.471890585671375	0.365\\
0.472536509332013	0.37\\
0.4730671497394	0.375\\
0.473261193078404	0.38\\
0.474113791624721	0.385\\
0.475071367589603	0.39\\
0.476062438068538	0.395\\
0.477696846707578	0.4\\
0.478383843540856	0.405\\
0.47934090930079	0.41\\
0.479684718522869	0.415\\
0.480806063209901	0.42\\
0.481223258826402	0.425\\
0.48178332592313	0.43\\
0.482482899243699	0.435\\
0.483143500349162	0.44\\
0.48438849372718	0.445\\
0.485024034670944	0.45\\
0.485356446620958	0.455\\
0.486258308723258	0.46\\
0.487001326516358	0.465\\
0.48731174487802	0.47\\
0.488239339982496	0.475\\
0.489249297004554	0.48\\
0.490268946506603	0.485\\
0.490764867294019	0.49\\
0.491312091811844	0.495\\
0.491718841402674	0.5\\
0.492658702757929	0.505\\
0.492921973684107	0.51\\
0.493422385406692	0.515\\
0.493753046457995	0.52\\
0.494332225478547	0.525\\
0.495742206331313	0.53\\
0.496277344388656	0.535\\
0.496988668861023	0.54\\
0.497372320912062	0.545\\
0.497602118669705	0.55\\
0.498386530252982	0.555\\
0.498686562707863	0.56\\
0.499422341320127	0.565\\
0.500129101157885	0.57\\
0.500793568739854	0.575\\
0.501703630153135	0.58\\
0.502570782903094	0.585\\
0.50320910224502	0.59\\
0.504450947730816	0.595\\
0.505664561394268	0.6\\
0.507134036947442	0.605\\
0.507423386039307	0.61\\
0.508710123097844	0.615\\
0.50913160919046	0.62\\
0.510695411200601	0.625\\
0.51143385714634	0.63\\
0.512061039767935	0.635\\
0.51297578139765	0.64\\
0.514018398802026	0.645\\
0.51545988161437	0.65\\
0.516035623755034	0.655\\
0.516657742512445	0.66\\
0.517274398768273	0.665\\
0.517781313589147	0.67\\
0.518478090096162	0.675\\
0.518988095447428	0.68\\
0.51937557233751	0.685\\
0.52005336617815	0.69\\
0.520520266230731	0.695\\
0.521630413211674	0.7\\
0.523117467223773	0.705\\
0.524748397475622	0.71\\
0.525595111859388	0.715\\
0.526738513263702	0.72\\
0.528077812395555	0.725\\
0.529903992937405	0.73\\
0.530440207255016	0.735\\
0.530932798990642	0.74\\
0.531829356277778	0.745\\
0.532183212856588	0.75\\
0.532869547904414	0.755\\
0.534168977041942	0.76\\
0.535000935619518	0.765\\
0.535825796399097	0.77\\
0.537487380245762	0.775\\
0.538082756537279	0.78\\
0.539511783541843	0.785\\
0.541364490087227	0.79\\
0.542655263371644	0.795\\
0.54348960732142	0.8\\
0.544537262643504	0.805\\
0.54685446815611	0.81\\
0.548246374352476	0.815\\
0.549277148358263	0.82\\
0.550144697833664	0.825\\
0.55145741588865	0.83\\
0.552800363598177	0.835\\
0.55430305860216	0.84\\
0.554905084411317	0.845\\
0.555829006962418	0.85\\
0.558711318438265	0.855\\
0.559969307880684	0.86\\
0.56036765245877	0.865\\
0.561286228810803	0.87\\
0.562816626324629	0.875\\
0.564681089294807	0.88\\
0.567411137404873	0.885\\
0.569042178583576	0.89\\
0.571608420838871	0.895\\
0.573542294618379	0.9\\
0.574844614866128	0.905\\
0.575830210323093	0.91\\
0.577814380665102	0.915\\
0.57941585122124	0.92\\
0.582778216517856	0.925\\
0.584550267777868	0.93\\
0.587378367578736	0.935\\
0.590619218263432	0.94\\
0.592870263695198	0.945\\
0.595482719816386	0.95\\
0.599134822523359	0.955\\
0.605362376013971	0.96\\
0.608557932112487	0.965\\
0.612739857576101	0.97\\
0.618650010775368	0.975\\
0.623392563688103	0.98\\
0.628348482185959	0.985\\
0.632976616394938	0.99\\
0.637850963733799	0.995\\
0.653442555507075	1\\
};
\addlegendentry{256\,PD\,\cite{chen2016pilot}}

\end{axis}
\end{tikzpicture}%
}


\caption{CDF of Spectral Efficiency in bit/s/Hz of a specific user close to the cell boundary for different number of BS antennas $M\in \{128, 256\}$ in a system with PR1 for $\eta=3.2$  (a) and $\eta=2$  (b). The curves with marks illustrate the CDF after pilot decontamination: our algorithm with the legend ``PD'' and the algorithm in \cite{chen2016pilot} with the legend ``PD \cite{chen2016pilot}''. All the plots are averaged over $N_\text{geom}=30$ random user locations in the system.}
\label{fig:simulation_PR1}
\end{figure}

